Wild Milnor attractors accumulated by lower dimensional dynamics

We present new examples of open sets of diffeomorphisms such that a generic diffeomorphisms in those sets have no dynamically indecomposable attractors in the topological sense and have infinitely many chain-recurrence classes. We show that except from one particular class, the other classes are contained in periodic surfaces. This study allows us to obtain existence of Milnor attractors as well as studying ergodic properties of the diffeomorphisms in those open sets by using the ideas and results from [BV] and [BF].

==> axrodeado.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{axrodeado.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3795,1897)(2582,-2730)
\put(4164,-2684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}$A_x$}}}}
\put(2604,-1599){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}$Q$}}}}
\put(5270,-1640){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}$Q$}}}}
\end{picture}%


==> modificacion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{modificacion.pstex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8645,3282)(440,-2732)
\put(2283,-1922){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$q$}}}}
\end{picture}%


==> plikin.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{plikin.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3783,4505)(1740,-4218)
\put(5523,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}$N\times [0,1]$}}}}
\put(2781,-3904){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$p_1$}}}}
\put(3927,-1791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$p_2$}}}}
\put(3119,-2270){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}$q$}}}}
\put(5354,-1537){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}$\{x\} \times \{0\} \sim \{x\} \times \{1\}$}}}}
\end{picture}%


==> pseudoorbita2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pseudoorbita2.pstex}%
\end{picture}%
\setlength{\unitlength}{3355sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7986,5357)(441,-5064)
\put(6720,-1193){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$z_{i+1}$}}}}
\put(6037,-1663){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$f(z_i)$}}}}
\put(3928,190){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$f$}}}}
\put(1341,-1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$z_i$}}}}
\put(4415,-2875){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$g$}}}}
\put(2272,-2738){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h$}}}}
\put(7087,-2687){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h$}}}}
\put(2067,-3916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h(z_i)$}}}}
\put(6379,-3916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$g(h(z_i))$}}}}
\put(6985,-4335){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}$h(z_{i+1})$}}}}
\end{picture}%

